The Fine Structure of the Singular Set of Area-Minimizing Integral Currents III: Frequency 1 Flat Singular Points and $\mathcal{H}^{m-2}$-a.e. Uniqueness of Tangent Cones

We consider an area-minimizing integral current $T$ of codimension higher than 1 ins a smooth Riemannian manifold $\Sigma$. We prove that $T$ has a unique tangent cone, which is a superposition of planes, at $\mathcal{H}^{m-2}$-a.e. point in its support. In combination with works of the first and third authors, we conclude that the singular set of $T$ is countably $(m-2)$-rectifiable.

==> ocin-regions.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ocin-regions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ocin-regions.pdf}}%
    \put(0.30015354,0.99470475){\color[rgb]{0,0,0}\rotatebox{89.65944527}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}}%
    \put(0.70914993,0.99072427){\color[rgb]{0,0,0}\rotatebox{89.67514467}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}}%
    \put(0.21040178,0.68082972){\color[rgb]{0,0,0}\rotatebox{89.62094885}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}}%
    \put(0.25215226,0.51816681){\color[rgb]{0,0,0}\rotatebox{89.6071425}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$o$\end{tabular}}}}}%
    \put(0.40797285,0.67902534){\color[rgb]{0,0,0}\rotatebox{89.65388525}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}}%
    \put(0.15979536,0.51691834){\color[rgb]{0,0,0}\rotatebox{89.63219013}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}}%
    \put(0.76064551,0.51586701){\color[rgb]{0,0,0}\rotatebox{89.63859521}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}}%
    \put(0.8574465,0.51430271){\color[rgb]{0,0,0}\rotatebox{89.69616748}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}}%
    \put(0.60531922,0.68179772){\color[rgb]{0,0,0}\rotatebox{89.61766121}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}}%
    \put(0.80824413,0.67902534){\color[rgb]{0,0,0}\rotatebox{89.6844616}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$c$\end{tabular}}}}}%
    \put(0.35647965,0.51384508){\color[rgb]{0,0,0}\rotatebox{89.55673018}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.13756365,0.42474471){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.1854208,0.42474471){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.23780175,0.42474471){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.28684937,0.42670161){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.73399222,0.42670161){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.7851827,0.42670161){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.84416008,0.42670161){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.89449546,0.42670161){\color[rgb]{0,0,0}\rotatebox{89.64431853}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.46071526,0.51384504){\color[rgb]{0,0,0}\rotatebox{89.57396551}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.56044255,0.51374872){\color[rgb]{0,0,0}\rotatebox{89.60796528}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0.65993235,0.51370063){\color[rgb]{0,0,0}\rotatebox{89.5925024}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$in$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ocin-regions.pdf}}%
  \end{picture}%
\endgroup%


==> picture-3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{picture-3.pdf}%
\end{picture}%
\setlength{\unitlength}{1243sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9564,8889)(439,-8263)
\put(9136,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U^p$, $U^q$}%
}}}}
\put(8956,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U^\sigma$, $U^\tau$}%
}}}}
\end{picture}%


==> test1.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aeda, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.41428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test1.pdf}}%
    \put(0.11024507,0.42923219){\color[rgb]{0,0,0}\rotatebox{89.64952554}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_i$\end{tabular}}}}}%
    \put(0.80893876,1.12067432){\color[rgb]{0,0,0}\rotatebox{90.9120738}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha_1$\\\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test1.pdf}}%
    \put(0.7100747,0.41653406){\color[rgb]{0,0,0}\rotatebox{90.08489913}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{test1.pdf}}%
    \put(0.57669874,0.59062607){\color[rgb]{1,0,0}\rotatebox{89.44649959}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}}%
    \put(0.70902257,0.85689442){\color[rgb]{1,0,0}\rotatebox{88.93108732}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{test1.pdf}}%
    \put(0.49541386,0.49096159){\color[rgb]{1,0,0}\transparent{0.98222202}\rotatebox{89.86970047}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_i$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{test1.pdf}}%
    \put(0.32617071,0.75824019){\color[rgb]{1,0,0}\rotatebox{89.68297003}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$R(L)$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{test1.pdf}}%
  \end{picture}%
\endgroup%

